The GUAPOS project. VI: the chemical inventory of shocked gas

The study of the chemical composition of star-forming regions is key to understanding the chemical ingredients available during the formation of planetary systems. Because the chemical inventory of interstellar dust grains in prestellar phases might be altered by protostellar warming, an alternative to inferring the chemical composition of the grains might be to observe regions that are affected by shocks associated with molecular outflows. These shocks can desorb the molecules and might produce less chemical processing because the timescales are shorter. We present a detailed study of the chemical reservoir of a shocked region located in the G31.41+0.31 protocluster using data from the G31.41+0.31 Unbiased ALMA sPectral Observational Survey (GUAPOS). We report the detection of 30 molecular species (plus 18 isotopologs). We compared the molecular ratios in the shocked region with those derived toward the hot core of G31.41+0.31. They are poorly correlated, with the exception of N-bearing species. Our results confirm observationally that a different level of chemical alteration is present in hot cores and in shocks. While the former likely alter the molecular ratios by thermal processing during longer timescales, the latter might represent freshly desorbed material that constitutes a better proxy of the composition of the ice mantle. The similarity of the molecular ratios of the N-bearing species in the G31.41+0.31 shock and the hot core suggests that these species are predominantly formed at early evolutionary stages. Interestingly, the abundances in the G31.41+0.31 shock are better correlated with other shock-dominated regions (two protostellar outflows and a molecular cloud in the Galactic center). This suggests that gas-phase chemistry after shock-induced ejection from grains is negligible and that the composition of the ice mantle is similar regardless of the Galactic environment.

==> (inline-0) <==
\begin{longtable}{cccccccc}

\caption{\label{tab:Poperties_molecules_on_G31_shock} Results of the MADCUBA-SLIM fits of the molecules analyzed toward the G31.41 shock, ordered by increasing molecular mass.  
}
\\
\hline
        \hline
     Formula &  $\textit{T}_{\textrm{ex}}$ & \textit{N} & $\rm v$ & FWHM & $\tau_{max}^a$ & $N/N^b_{\textrm{H}_2}$ & Figure \\ 
     & (K) & ($\times$10$^{13}$ cm$^{-2}$) & (km s$^{-1})$ & (km s$^{-1})$ & & ($\times$10$^{-10}$ cm$^{-2}$) & \\ \hline \endfirsthead
     \caption{Continued.}\\
\hline
     Formula &  $\textit{T}_{\textrm{ex}}$ & \textit{N} & $\rm v$ & FWHM & $\tau_{max}^a$ & $N/N^b_{\textrm{H}_2}$ & Figure \\ 
     & (K) & ($\times$10$^{13}$ cm$^{-2}$) & (km s$^{-1})$ & (km s$^{-1})$ & & ($\times$10$^{-10}$ cm$^{-2}$) & \\ \hline 
   \endhead
    \endfoot
    
         \hline \noalign{\smallskip}
    \multicolumn{8}{p{17cm}}{\textbf{Notes.} The table is separated into three parts to distinguish molecules: (i) detected and related with shocked gas; (ii) detected in the shocked region but likely associated with extended photo-dominated gas (PDR); and (iii) not detected in the shocked region, for which column density upper limits are provided (marked with <; see Sect. \ref{sec:mols_arise_shock} for details). For optically thick molecules, we include the optically thin isotopolog that we have used to derive the column density of the main isotopolog (the results of the other isotopologs are presented in Table \ref{tab:Fits_isotopologues_molecules_on_G31_shock} instead). The resulting physical parameters, along with their associated uncertainties, are presented. The values of the parameters that were kept fixed are shown without uncertainties.  
We also present the maximum line opacity of the transitions of each molecule ($\tau_{max}$), and the molecular abundances compared to H$_2$. The transitions of each species used to perform the fits are listed in \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Table S 1}. The isotopic ratios and the $N$(H$_2$) used are discussed in Sect. \ref{sec:data analysis}. $^a$ Maximum $\tau$ of all the transitions detected for each molecule. $^b$ $N$(H$_2$) = (1.2 $\pm$ 0.6) $\times$ 10$^{23}$ cm$^{-2}$ of the G31.41 shock, more details in Sect. \ref{sec:H2_calc}. $^c$ Following the criteria based on the FWHM to distinguish if the molecule arises from the shock or not, we have added the two line components of H$_2$CS in different parts of the table. $^d$ The SLIM fit of the molecule has two components.}
     \endlastfoot

\multicolumn{8}{c}{Detected molecules related with the shock}
\tabularnewline \hline  
HCN & & $440 \pm 140$ & &  &  & $(4 \pm 2) \times 10^2$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 3} \tabularnewline 
HC$^{15}$N & $20$ & $1.3 \pm 0.3$ & $94.2 \pm 0.4$ & $4.5 \pm 0.9$ & $0.056 \pm 0.012$ & $1.0 \pm 0.5$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 3} \tabularnewline  
H$_2$CNH & $20$ & $17.8 \pm 1.5$ & $94.0 \pm 0.4$ & $9.0 \pm 0.9$ & $0.015 \pm 0.003$ & $14 \pm 7$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 7} \tabularnewline  
CH$_3$OH$^d$ & $20.5 \pm 1.8$ & $350 \pm 40$ & $94.41 \pm 0.07$ & $4.6 \pm 0.2$ & $0.32 \pm 0.04$ & $280 \pm 130$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 10} \tabularnewline 
 & $9.9 \pm 0.9$ & $380 \pm 30$ & $93.7 \pm 0.3$ & $18.9 \pm 1.1$ & $0.52 \pm 0.10$ & $310 \pm 140$ \tabularnewline 
CH$_3$CN & $58 \pm 3$ & $24.2 \pm 1.3$ & $94.30 \pm 0.09$ & $8.0 \pm 0.3$ & $0.054 \pm 0.005$ & $20 \pm 9$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 13} \tabularnewline 
NH$_2$CN & $20$ & $0.50 \pm 0.05$ & $92.0 \pm 0.4$ & $6.5$ & $(9 \pm 3) \times 10^{-3}$ & $0.30 \pm 0.13$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 14} \tabularnewline 
H$_2$CCO & $20$ & $7.1 \pm 0.8$ & $93.7 \pm 0.3$ & $5.1 \pm 0.6$ & $0.019 \pm 0.004$ & $6 \pm 3$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 15} \tabularnewline 
HNCO & $15.0 \pm 1.6$ & $25.9 \pm 0.7$ & $92.20 \pm 0.12$ & $9.2 \pm 0.3$ & $0.074 \pm 0.014$ & $21 \pm 10$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 16} \tabularnewline 
CH$_3$CHO & $13.3 \pm 0.8$ & $20.1 \pm 0.4$ & $94.29 \pm 0.07$ & $6.51 \pm 0.16$ & $0.070 \pm 0.008$ & $16 \pm 7$ & \ref{fig:CH3CHO} \tabularnewline 
CS & & $900 \pm 300 $& &  &  & $(7 \pm 4) \times 10^2$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 17} \tabularnewline 
C$^{36}$S & $20$ & $0.46 \pm 0.10$ & $95.8 \pm 0.4$ & $4.3 \pm 1.0$ & $0.011 \pm 0.003$ & $0.4 \pm 0.3$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 17} \tabularnewline 
NH$_2$CHO & $16 \pm 3$ & $2.63 \pm 0.18$ & $93.80 \pm 0.19$ & $6.5$ & $0.014 \pm 0.007$ & $2.1 \pm 1.0$ & \ref{fig:NH2CHO}\tabularnewline 
HCS$^+$ & $20$ & $3.1 \pm 0.3$ & $94.95 \pm 0.18$ & $3.9 \pm 0.4$ & $0.061 \pm 0.006$ & $2.5 \pm 1.2$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 18} \tabularnewline 
H$_2$CS$^c$ & $69 \pm 24$ & $130 \pm 40$ & $93.64 \pm 0.11$ & $9.5 \pm 0.3$ & $0.028 \pm 0.010$ & $110 \pm 60$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 19} \tabularnewline
CH$_3$OCH$_3$ & $22 \pm 6$ & $38 \pm 8$ & $94.4 \pm 0.3$ & $6.5$ & $(9 \pm 4) \times 10^{-3}$ & $31 \pm 15$  & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 20}\tabularnewline 
NS & $20$ & $24.7 \pm 0.6$ & $94.42 \pm 0.08$ & $5.71 \pm 0.16$ & $0.096 \pm 0.007$ & $20 \pm 9$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 21} \tabularnewline 
C$_2$H$_5$OH & $23 \pm 4$ & $34 \pm 8$ & $93.5 \pm 0.3$ & $9.7 \pm 0.8$ & $(9 \pm 3) \times 10^{-3}$ & $27 \pm 14$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 22} \tabularnewline 
CH$_3$SH & $12 \pm 4$ & $12.9 \pm 1.6$ & $94.9 \pm 0.3$ & $5.9 \pm 0.5$ & $0.032 \pm 0.013$ & $10 \pm 5$ & \ref{fig:CH3SH} \tabularnewline 
HC$_3$N & & $15 \pm 3$ & &  &  & $12 \pm 6$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 23} \tabularnewline 
H$^{13}$CCCN & $20$ & $0.38 \pm 0.05$ & $93.9 \pm 0.4$ & $4.5$ & $0.011 \pm 0.004$ & $0.31 \pm 0.15$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 23} \tabularnewline 
HC$^{13}$CCN & $20$ & $0.37 \pm 0.07$ & $93.2 \pm 0.4$ & $4.5 \pm 0.9$ & $0.011 \pm 0.004$ & $0.30 \pm 0.15$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 23}\tabularnewline 
C$_2$H$_3$CN & $9.8 \pm 1.6$ & $3.2 \pm 0.6$ & $93.9 \pm 0.3$ & $6.5$ & $0.031 \pm 0.011$ & $2.6 \pm 1.3$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 24} \tabularnewline 
CH$_3$OCHO & $26 \pm 12$ & $13 \pm 3$ & $92.7 \pm 0.4$ & $6.3 \pm 0.9$ & $(3 \pm 2) \times 10^{-3}$ & $11 \pm 6$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 25} \tabularnewline 
OCS$^d$ & $20$ & $83 \pm 3$ & $95.25 \pm 0.08$ & $4.2 \pm 0.3$ & $0.125 \pm 0.008$ & $70 \pm 30$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 26} \tabularnewline 
 & $30 \pm 7$ & $108 \pm 11$ & $93.8 \pm 0.3$ & $10.3 \pm 0.7$ & $0.044 \pm 0.011$ & $90 \pm 40$  \tabularnewline  
HC$_5$N & $38 \pm 12$ & $1.0 \pm 0.4$ & $94.2 \pm 0.3$ & $4.4 \pm 0.5$ & $(5 \pm 3) \times 10^{-3}$ & $0.8 \pm 0.5$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 27} \tabularnewline \hline

\multicolumn{8}{c}{Detected molecules associated with the PDR}  \tabularnewline \hline
NH$_2$D$^d$ & $20$ & $7.5 \pm 0.6$ & $94.90 \pm 0.12$ & $3.2 \pm 0.3$ & $0.088 \pm 0.007$ & $6 \pm 3$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 1}  \tabularnewline 
 & $20$ & $2.2 \pm 0.5$ & $99.8 \pm 0.3$ & $2.4 \pm 0.6$ & $0.035 \pm 0.007$ & $1.8 \pm 0.9$ \tabularnewline 
CCH & $13 \pm 7$ & $92 \pm 15$ & $93.96 \pm 0.05$ & $2.62 \pm 0.13$ & $0.4 \pm 0.3$ & $70 \pm 40$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 2} \tabularnewline 
 HNC & & $49 \pm 13$ & &  &  & $40 \pm 20$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 4} \tabularnewline 
HN$^{13}$C & $20$ & $1.23 \pm 0.11$ & $94.23 \pm 0.12$ & $2.8 \pm 0.3$ & $0.090 \pm 0.007$ & $1.0 \pm 0.5$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 4} \tabularnewline 
CO & & $(1.5 \pm 0.9) \times 10^{6}$ & &  &  & $(1.2 \pm 0.9) \times 10^6$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 5} \tabularnewline 
$^{13}$C$^{18}$O & $20$ & $110 \pm 40$ & $94.5 \pm 0.4$ & $2.3 \pm 0.8$ & $0.013 \pm 0.005$ & $90 \pm 50$  & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 5} \tabularnewline 
N$_2$H$^+$ & $20$ & $6.7 \pm 1.5$ & $94.4 \pm 0.3$ & $2.4 \pm 0.7$ & $0.21 \pm 0.10$ & $5 \pm 3$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 6} \tabularnewline 
HCO$^+$ & & $110 \pm 60$ & &  &  & $90 \pm 60$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 8} \tabularnewline 
HC$^{18}$O$^+$ & $20$ & $0.33 \pm 0.07$ & $94.8 \pm 0.3$ & $2.5 \pm 0.8$ & $0.042 \pm 0.008$ & $0.27 \pm 0.14$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 8} \tabularnewline 
H$_2$CO & $20$ & $140 \pm 40$ & $95.3 \pm 0.4$ & $3.1 \pm 0.9$ & $0.019 \pm 0.005$ & $120 \pm 60$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 9} \tabularnewline 
c-C$_3$H$_2$ & $20$ & $5.0 \pm 0.5$ & $93.96 \pm 0.11$ & $2.6 \pm 0.5$ & $0.089 \pm 0.008$ & $4.0 \pm 1.9$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 11} \tabularnewline 
CH$_3$CCH & $37 \pm 3$ & $86 \pm 5$ & $94.58 \pm 0.05$ & $3.04 \pm 0.11$ & $0.046 \pm 0.005$ & $70 \pm 30$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 12}\tabularnewline 
H$_2$CS$^c$ & $25 \pm 4$ & $19 \pm 3$ & $94.34 \pm 0.05$ & $3.18 \pm 0.19$ & $0.095 \pm 0.016$ & $15 \pm 7$
 & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 19} \tabularnewline  
\hline

\multicolumn{8}{c}{Non detected molecules}  \tabularnewline \hline
CH$_3$NH$_2$ & $20$ & $< 14$ & $94$ & $6.5$ & $< 3 \times 10^{-3}$ & $< 8$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 28} \tabularnewline 
CH$_3$NC & $20$ & $< 0.08$ & $94$ & $6.5$ & $< 1.8 \times 10^{-3}$ & $< 0.05$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 28} \tabularnewline 
HOCN & $20$ & $< 0.12$ & $94$ & $6.5$ & $< 4 \times 10^{-3}$ & $< 0.07$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 28} \tabularnewline 
c-C$_2$H$_4$O & $20$ & $< 1.4$ & $94$ & $6.5$ & $< 3 \times 10^{-3}$ & $< 0.8$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 28} \tabularnewline 
t-HCOOH & $20$ & $< 1.7$ & $94$ & $6.5$ & $< 3 \times 10^{-3}$ & $< 1.0$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 28} \tabularnewline 
HONO & $20$ & $< 3$ & $94$ & $6.5$ & $< 4 \times 10^{-3}$ & $< 1.5$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 28} \tabularnewline 
Z-HNCHCN & $20$ & $< 6$ & $94$ & $6.5$ & $< 3 \times 10^{-3}$ & $< 3$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 28} \tabularnewline 
C$_2$H$_5$CN & $20$ & $< 0.5$ & $94$ & $6.5$ & $< 1.4 \times 10^{-3}$ & $< 0.3$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 28} \tabularnewline 
CH$_3$NCO & $20$ & $< 0.5$ & $94$ & $6.5$ & $< 1.1 \times 10^{-3}$ & $< 0.3$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 28} \tabularnewline 
CH$_3$COCH$_3$ & $20$ & $< 0.9$ & $94$ & $6.5$ & $< 7 \times 10^{-4}$ & $< 0.6$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 28} \tabularnewline 
C$_2$H$_5$CHO & $20$ & $< 1.9$ & $94$ & $6.5$ & $< 5 \times 10^{-4}$ & $< 1.1$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 28} \tabularnewline 
CH$_3$CONH$_2$ & $20$ & $< 0.4$ & $94$ & $6.5$ & $< 4 \times 10^{-4}$ & $< 0.2$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 28} \tabularnewline 
N-CH$_3$NHCHO & $20$ & $< 5$ & $94$ & $6.5$ & $< 4 \times 10^{-3}$ & $< 3$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 28} \tabularnewline 
HCOCH$_2$OH & $20$ & $< 3$ & $94$ & $6.5$ & $< 3 \times 10^{-3}$ & $< 1.6$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 28} \tabularnewline 
CH$_3$COOH & $20$ & $< 2$ & $94$ & $6.5$ & $< 4 \times 10^{-4}$ & $< 1.3$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 28} \tabularnewline 
NH$_2$CH$_2$CH$_2$OH & $20$ & $< 3$ & $94$ & $6.5$ & $< 4 \times 10^{-3}$ & $< 2$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 28} \tabularnewline 
aGg’-((CH$_2$OH)$_2$) & $20$ & $< 8$ & $94$ & $6.5$ & $< 4 \times 10^{-3}$ & $< 5$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 28} \tabularnewline 
gGg’-((CH$_2$OH)$_2$) & $20$ & $< 11$ & $94$ & $6.5$ & $< 3 \times 10^{-3}$ & $< 7$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 28} \tabularnewline 
CH$_3$OCH$_2$OH & $20$ & $< 140$ & $94$ & $6.5$ & $< 6 \times 10^{-4}$ & $< 80$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 28} \tabularnewline 
HOCH$_2$C(O)NH$_2$ & $20$ & $< 1.4$ & $94$ & $6.5$ & $< 1.3 \times 10^{-3}$ & $< 0.8$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 28}

\end{longtable}

\setlength{\tabcolsep}{5pt}

\begin{longtable}[ht]{cccccccc}

\caption{\label{tab:Fits_isotopologues_molecules_on_G31_shock} Resulting physical parameters of G31.41 shock isotopologs that were not used to derive the abundances of the main isotopologs are presented. }
\\
\hline
        \hline
     Formula &  $\textit{T}_{\textrm{ex}}$ & \textit{N} & $\rm v$ & FWHM & $\tau_{max}$ & $N/N^b_{\textrm{H}_2}$ & Figure \\ 
     & (K) & ($\times$10$^{13}$ cm$^{-2}$) & (km s$^{-1})$ & (km s$^{-1})$ & & ($\times$10$^{-10}$ cm$^{-2}$)\\ \hline \endfirsthead
     \caption{Continued.}\\
\hline
     Formula &  $\textit{T}_{\textrm{ex}}$ & \textit{N} & $\rm v$ & FWHM & $\tau_{max}$ & $N/N^b_{\textrm{H}_2}$ & Figure \\ 
     & (K) & ($\times$10$^{13}$ cm$^{-2}$) & (km s$^{-1})$ & (km s$^{-1})$ & \\ \hline 
   \endhead
    \endfoot
         \hline \noalign{\smallskip}
    \multicolumn{8}{p{17cm}}{\textbf{Notes.} The values of the parameters fixed to perform some fits are shown without uncertainties. 
We also present the maximum line opacity of the transitions of each molecule ($\tau_{max}$), and the molecular abundances compared to H$_2$. The transitions used to obtain these values are in \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Table S 1}. The isotopic ratios are explained in Sect. \ref{sec:data analysis}. $^b$ $N$(H$_2$) = (1.2 $\pm$ 0.6) $\times$ 10$^{23}$ cm$^{-2}$ of G31.41 shock, more details in Sect. \ref{sec:H2_calc}.}
     \endlastfoot

H$^{13}$CN & $20$ & $8.4 \pm 0.9$ & $91.5 \pm 0.6$ & $6.9 \pm 1.7$ & $0.13 \pm 0.03$ & $7 \pm 3$
 & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 3} \tabularnewline \hline 
H$^{15}$NC & $20$ & $0.15 \pm 0.03$ & $94.9 \pm 0.3$ & $3.0 \pm 0.8$ & $(8.5 \pm 1.9) \times 10^{-3}$ & $0.12 \pm 0.06$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 4}\tabularnewline 
 \hline 
C$^{17}$O & $6.0 \pm 1.3$ & $(1.0 \pm 0.3) \times 10^{3}$ & $94.44 \pm 0.08$ & $2.0 \pm 0.3$ & $0.8 \pm 0.3$ & $900 \pm 500$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 5}\tabularnewline 
C$^{18}$O & $20$ & $(5.2 \pm 0.3) \times 10^{3}$ & $94.40 \pm 0.07$ & $2.35 \pm 0.14$ & $0.93 \pm 0.08$ & $4200 \pm 2000$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 5}\tabularnewline  \hline 
H$^{13}$CO$^+$ & $20$ & $1.08 \pm 0.08$ & $93.90 \pm 0.10$ & $2.6 \pm 0.2$ & $0.138 \pm 0.010 $ & $0.9 \pm 0.4$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 8}\tabularnewline \hline
$^{13}$CS & $20$ & $9 \pm 2$ & $94.89 \pm 0.09$ & $2.6 \pm 0.3$ & $0.317 \pm 0.019$ & $8 \pm 4$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 17} \tabularnewline 
 & $20$ & $23 \pm 3$ & $95.14 \pm 0.16$ & $7.0 \pm 0.6$ & $0.289 \pm 0.019$ & $19 \pm 9$ \tabularnewline 
C$^{33}$S & $13 \pm 6$ & $13.5 \pm 0.9$ & $95.06 \pm 0.07$ & $4.3 \pm 0.2$ & $0.24 \pm 0.12$ & $11 \pm 5$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 17} \tabularnewline 
C$^{34}$S & $20$ & $12 \pm 3$ & $94.33 \pm 0.08$ & $2.9 \pm 0.3$ & $0.38 \pm 0.03$ & $9.5 \pm 5$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 17}\tabularnewline 
 & $20$ & $32 \pm 3$ & $94.36 \pm 0.14$ & $8.5 \pm 0.5$ & $0.35 \pm 0.03$ & $26 \pm 12$ \tabularnewline
 $^{13}$C$^{34}$S & $20$ & $0.86 \pm 0.12$ &  $94.6 \pm 0.4$ &  $5.3 \pm 0.9$ & $0.014 \pm 0.003$ & $0.7 \pm 0.3$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 17} \tabularnewline \hline
HC$_3$N & $30 \pm 6$ & $4.9 \pm 0.3$ & $94.45 \pm 0.03$ & $2.83 \pm 0.11$ & $0.15 \pm 0.03$ & $4.0 \pm 1.8$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 23}\tabularnewline 
 & $25.6 \pm 1.9$ & $23.2 \pm 0.6$ & $93.83 \pm 0.05$ & $10.18 \pm 0.16$ & $0.23 \pm 0.03$ & $19 \pm 9$ \tabularnewline 
HCC$^{13}$CN & $22 \pm 19$ & $0.43 \pm 0.16$ & $94.5 \pm 0.4$ & $4.5$ & $0.011 \pm 0.011$ & $0.4 \pm 0.3$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 23} \tabularnewline  \hline 
 
\end{longtable}

\begin{longtable}{cccccccc}
\caption{\label{tab:Poperties_molecules_on_G31_core} Results of the MADCUBA-SLIM fits of the additional molecules analyzed toward the G31.41 core,
ordered by increasing molecular mass. 
}
\\

    \hline
     Formula &  $\textit{T}_{\textrm{ex}}$ & \textit{N} & $\rm v-\rm v^c_{\rm 0}$ & FWHM & $\tau_{max}^a$ & $N/N^b_{\textrm{H}_2}$ & Figure \\ 
     & (K) & ($\times$10$^{13}$ cm$^{-2}$) & (km s$^{-1})$ & (km s$^{-1})$ & & ($\times$10$^{-9}$ cm$^{-2}$) & \\ \hline \endfirsthead

     \caption{Continued.}\\
     \hline
     Formula & $\textit{T}_{\textrm{ex}}$ & \textit{N} & $\rm v-\rm  v^c_{\rm 0}$ & FWHM & $\tau_{max}^a$ & $N/N^b_{\textrm{H}_2}$ & Figure \\ 
     & (K) & ($\times$10$^{13}$ cm$^{-2}$) & (km s$^{-1})$ & (km s$^{-1})$  & & ($\times$10$^{-9}$ cm$^{-2}$) & \\ \hline \endhead   
     
     \hline
     \endfoot

     \hline \noalign{\smallskip}
    \multicolumn{8}{p{16cm}}{\textbf{Notes.} In the case of non-detections, we indicated the upper limit in the column density with <. 
For optically thick molecules, we include the optically thin isotopolog that we used to derive the column density of the main isotopolog. The resulting physical parameters, along with their associated uncertainties, are presented. The values of the parameters that were kept fixed are shown without uncertainties.  
We also present the maximum line opacity of the transitions of each molecule ($\tau_{max}$), and the molecular abundances compared to H$_2$. The transitions of each species used to perform the fits are listed in \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Table S 2}. The isotopic ratios used and the $N$(H$_2$) used are explained in Sect. \ref{sec:data analysis}. $^a$ Maximum $\tau$ of all the transitions detected in each molecule. $^b$ $N$(H$_2$) = (1.0 $\pm$ 0.2) $\times$ 10$^{25}$ cm$^{-2}$ of the G31.41 core obtained by \cite{Mininni2020}. $^c$ v$_0$ is the systemic velocity of G31.41 which is 96.5 km s$^{-1}$ (\citealt{Beltran2018}).
    }
    
     \endlastfoot
     
\multicolumn{8}{c}{Detected molecules}  \tabularnewline \hline  
NH$_2$D & $254 \pm 22$ & $(3.8 \pm 0.3) \times 10^{3}$ & $0.99 \pm 0.18$ & $7$ & $0.128 \pm 0.018$ & $3.8 \pm 0.8$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 29} \tabularnewline 
H$_2$CNH & $254 \pm 20$ & $(1.53 \pm 0.15) \times 10^{4}$ & $0.8 \pm 0.3$ & $10.3 \pm 0.6$ & $0.072 \pm 0.012$ & $15 \pm 3$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 30} \tabularnewline 
N$_2$H$^+$ &  & $(7 \pm 3) \times 10^{3}$ &  &  &  & $7 \pm 3$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 31} \tabularnewline 
N$^{15}$NH$^+$ & $50$ & $21 \pm 4$ & $-1.6 \pm 1.1$ & $7$ & $0.08 \pm 0.04$ & $0.021 \pm 0.006$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 31} \tabularnewline 
CH$_3$NH$_2$ & $153 \pm 19$ & $(1.8 \pm 0.3) \times 10^{4}$ & $1.5 \pm 0.4$ & $7$ & $0.05 \pm 0.03$ & $18 \pm 5$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 32} \tabularnewline 
H$_2$CCO & $133 \pm 11$ & $(6.0 \pm 0.5) \times 10^{3}$ & $0.80 \pm 0.10$ & $8.1 \pm 0.3$ & $0.25 \pm 0.03$ & $6.0 \pm 1.3$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 33} \tabularnewline 
NS & $50$ & $610 \pm 40$ & $0$ & $7.9 \pm 0.7$ & $0.34 \pm 0.09$ & $0.61 \pm 0.13$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 34}

\tabularnewline \hline  
\multicolumn{8}{c}{Non detected molecules}  \tabularnewline \hline
HCO$^+$ &  & $< 4 \times 10^{3}$ &  &  &  & $<4$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 35} \tabularnewline 
HC$^{17}$O$^+$ & $50$ & $< 3$ & $0$ & $7$ & $0.012$ & $< 0.003$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 35} \tabularnewline 
c-C$_3$H$_2$ & $150$ & $<200$ & $0$ & $7$ & $0.017$ & $<0.2$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 35} \tabularnewline 
HCS$^+$ & $50$ & $< 50$ & $0$ & $7$ & $0.11$ & $< 0.05$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 35} \tabularnewline 
HC$_5$N & $150$ & $<8$ & $0$ & $7$ & $8 \cdot 10^{-3}$ & $<0.008$ & \href{https://zenodo.org/records/17613203?token=eyJhbGciOiJIUzUxMiJ9.eyJpZCI6IjAxOWRjMTY5LTNkZTYtNDhiZS04NzA2LTBiMWE1YzNiNmI0YSIsImRhdGEiOnt9LCJyYW5kb20iOiJjMjgzN2JkYTFjMDA0MDhmMDQyNTcwMTBhYmEzYzM0ZSJ9.enfIJaPU7GKZyCP8_Uhs1amywiqM5foSLAnZ6fooZahI8b6HFVqFovkdjdWFzcdic8wjooYvi0WP4Qw41KatcQ}{Fig. S 35} \tabularnewline 

\end{longtable}
\begin{longtable}{c|c|c|c|c|c|c}
\caption{\label{tab:Molecules_used_each_source} Molecules used in this work with its column densities (in cm$^{-2}$) and references ordered by increasing molecular mass.} \\
\hline
     Formula & Mol. mass & G31.41 shock & G31.41 core & L1157-B1 & Sgr B2(N1) OF & G+0.693 \\ \hline 
     \endfirsthead
    \caption{Continued.}\\
\hline
     Formula & Mol. mass & G31.41 shock & G31.41 core & L1157-B1 & Sgr B2(N1) OF & G+0.693 \\  \hline
   \endhead
    \endfoot
    \hline \noalign{\smallskip}
    \multicolumn{7}{p{21cm}}{\textbf{Notes.} Molecules with [ < ] denotes non detections (upper limits) and [ - ] denotes that the molecule has not been identified. \textbf{References.} a) This work; b) \cite{Fontani2024}; c) \cite{Mininni2020}; d) \cite{Colzi2021}; e) \cite{Mininni2023}; f) \cite{Lopez-Gallifa2024}; g) \cite{Garcia-de-la-concepcion-2022}; h) \cite{Lefloch2021}; i) \cite{Sugimura2011}; j) \cite{Lefloch2017}; k) \cite{Lefloch2016}; l) \cite{Holdship2019}, m) \cite{Gomez-Ruiz2015}; n) Recalculated from ASAI data assuming 18$''$of source size which is concordant with \cite{Lefloch2017}; o) \cite{Podio2014}; p) \cite{Busch2024}; r) \cite{Mendoza2014}; s)\cite{Mendoza2018}; t) Isotopologs from \cite{Colzi2022} and then isotopic ratio used of $^{14}$N/$^{15}$N; u) \cite{Zeng2018}; v) \cite{Rodriguez-almeida2021a}; w) \cite{Requena-Torres2008}; x) \cite{Sanz-novo2024b}; y) \cite{Sanz-novo2022a}; z) Private communication with Dr. Rivilla; aa) \cite{Rivilla2018}; ab) \cite{Sanz-novo2024a}; ac) \cite{Jimenez-Serra2022}; ad) Sanz-novo in prep 2025; ae) \cite{Rivilla2020b}; af) \cite{Rivilla2022b}; ag) \cite{Bizzocchi2018}; ah) \cite{Rivilla2023}; ai) \cite{Zeng2023}; aj) \cite{Rivilla2022a}; ak)\cite{Sanz-novo2023}; al) \cite{SanAndres2024}; am) \cite{Rivilla2021a}.} 
     \endlastfoot
\hline
HCN & 27 & $(4.4 \pm 1.4) \cdot 10^{15}$ $^a$ & $(1.5 \pm 0.4) \times 10^{18}$ $^f$ & $6.6_{-0.6}^{+1.1} \times 10^{14}$ $^h$ & - & $(4.6 \pm 1.2) \times 10^{16}$ $^t$\tabularnewline 
H$_2$CNH & 29 & $(1.80 \pm 0.15) \cdot 10^{14}$ $^a$ & $(1.53 \pm 0.15) \cdot 10^{17}$ $^a$ & - & - & $(5.4 \pm 0.3) \times 10^{14}$ $^u$ \tabularnewline  
CH$_3$NH$_2$ & 31 & $< 1.4 \cdot 10^{14}$ $^a$ & $(1.6 \pm 0.3) \cdot 10^{17}$ $^a$ & - & - & $(3.0 \pm 0.9) \times 10^{13}$ $^u$\tabularnewline 
CH$_3$OH & 32 & $(3.5 \pm 0.4) \times 10^{15}$ $^a$ & $(7 \pm 3) \times 10^{19}$ $^e$ & $(1.00 \pm 0.10) \times 10^{15}$ $^j$ & $(3.5 \pm 0.8) \times 10^{17}$ $^p$ & $(1.5 \pm 0.3) \times 10^{16}$ $^v$\tabularnewline 
CH$_3$CN & 41 & $(2.42 \pm 0.13) \cdot 10^{14}$ $^a$ & $(2.7 \pm 0.4) \times 10^{17}$ $^e$ & $(7.7 \pm 0.3) \times 10^{12}$ $^n$ & $(2.8 \pm 0.5) \times 10^{17}$ $^p$ & $(1.15 \pm 0.03) \times 10^{14}$ $^u$ \tabularnewline 
CH$_3$NC & 41 & $< 8 \cdot 10^{11}$ $^a$ & $(1.1 \pm 0.3) \times 10^{15}$ $^f$ & - & - & $<3 \times 10^{12}$ $^u$ \tabularnewline 
NH$_2$CN & 42 & $(5.0 \pm 0.5) \cdot 10^{12}$ $^a$ & $(1.11 \pm 0.08) \times 10^{15}$ $^f$ & - & $< 4 \times 10^{14}$ $^p$ & $(3.1 \pm 0.2) \times 10^{14}$ $^u$ \tabularnewline 
H$_2$CCO & 42 & $(7.1 \pm 0.8) \cdot 10^{13}$ $^a$ & $(6.0 \pm 0.5) \cdot 10^{16}$ $^a$ & $(1.7 \pm 0.7) \times 10^{13}$ $^j$ & - & $3 \times 10^{14}$ $^w$ \tabularnewline 
HNCO & 43 & $(2.59 \pm 0.07) \cdot 10^{14}$ $^a$ & $(1.4 \pm 0.5) \times 10^{18}$ $^d$ & $(4.1 \pm 0.6) \times 10^{13}$ $^r$ & $(1.6 \pm 0.2) \times 10^{17}$ $^p$ & $(3.36 \pm 0.12) \times 10^{15}$ $^u$ \tabularnewline 
HOCN & 43 & $< 1.2 \times 10^{12}$ $^a$ & $< 6 \times 10^{13}$ $^f$ & - & - & $(2.13 \pm 0.04) \times 10^{13}$ $^x$ \tabularnewline 
c-C$_2$H$_4$O & 44 & $< 1.4 \times 10^{13}$ $^a$ & $(6.3 \pm 0.2) \times 10^{16}$ $^f$ & - & - & $1.2 \times 10^{14}$ $^w$ \tabularnewline 
CH$_3$CHO & 44 & $(2.02 \pm 0.04) \times 10^{14}$ $^a$ & $(3.4 \pm 1.6) \times 10^{16}$ $^e$ & $(2.8 \pm 0.4) \times 10^{13}$ $^j$ & $(8.7 \pm 0.2) \times 10^{15}$ $^p$ & $(5.00 \pm 0.010) \times 10^{14}$ $^y$\tabularnewline 
CS & 44 & $(9 \pm 3) \cdot 10^{15}$ $^a$ & $(7 \pm 3) \times 10^{17}$ $^f$ & $8.0 \times 10^{13}$ $^m$ & - & $(2.60 \pm 0.10) \times 10^{14}$ $^z$ \tabularnewline 
NH$_2$CHO & 45 & $(2.63 \pm 0.18) \cdot 10^{13}$ $^a$ & $(1.7 \pm 0.6) \times 10^{17}$ $^d$ & $(5.2 \pm 1.0) \times 10^{12}$ $^r$ & $6 \times 10^{15}$ $^p$ & $(6.3 \pm 0.9) \times 10^{14}$ $^u$ \tabularnewline 
PN & 45 & $(1.50 \pm 0.10) \times 10^{13}$ $^b$ & $< 5 \times 10^{13}$ $^f$ & $(9.0 \pm 1.0) \times 10^{11}$ $^k$ & - & $(5.6 \pm 0.3) \times 10^{12}$ $^{aa}$ \tabularnewline 
HCS$^+$ & 45 & $(3.1 \pm 0.3) \cdot 10^{13}$ $^a$ & $< 5 \times 10^{14}$ $^a$ & $6 \times 10^{11}$ $^o$ & - & $(5 \pm 2) \times 10^{13}$ $^{ab}$ \tabularnewline 
H$_2$CS & 46 & $(1.3 \pm 0.4) \cdot 10^{15}$ $^a$ & $(3.1 \pm 1.0) \times 10^{17}$ $^f$ & $(3.3 \pm 0.6) \times 10^{13}$ $^l$ & - & $(5.7 \pm 0.4) \times 10^{14}$ $^z$ \tabularnewline
CH$_3$OCH$_3$ & 46 & $(3.8 \pm 0.8) \times 10^{14}$ $^a$ & $(8.1 \pm 1.0) \times 10^{17}$ $^e$ & $(4.9 \pm 0.9) \times 10^{13}$ $^j$& $< 2 \times 10^{16}$ $^p$ & $(2.53 \pm 0.17) \times 10^{15}$ $^{ad}$ \tabularnewline
NS & 46 & $(2.47 \pm 0.06) \times 10^{14}$ $^a$ & $(6.1 \pm 0.4) \times 10^{15}$ $^a$ & - & - & $(2.8 \pm 0.3) \times 10^{14}$ $^{x}$ \tabularnewline 
C$_2$H$_5$OH & 46 & $(3.4 \pm 0.7) \times 10^{14}$ $^a$ & $(4.7 \pm 0.6) \times 10^{17}$ $^e$ & $(4.6 \pm 1.1) \times 10^{13}$ $^j$ & $< 1.4 \times 10^{16}$ $^p$ & $(6.2 \pm 0.8) \times 10^{14}$ $^{ac}$ \tabularnewline 
t-HCOOH & 46 & $< 1.7 \cdot 10^{13}$ $^a$ & $(1.4 \pm 0.6) \times 10^{17}$ $^g$ & $(1.7 \pm 0.2) \times 10^{13}$ $^j$ & - & $(2.0 \pm 0.4) \times 10^{14}$ $^{v}$ \tabularnewline 
HONO & 47 & $< 3 \times 10^{13}$ $^a$ & $(4.5 \pm 0.5) \times 10^{15}$ $^f$ & - & - & $<2 \times 10^{12}$ $^{ae}$ \tabularnewline 
PO & 47 & $(8.5 \pm 1.4) \times 10^{12}$ $^b$ & $< 1.9 \times 10^{14}$ $^f$ & $(2.3 \pm 0.4) \times 10^{12}$ $^k$ & - & $(8 \pm 3) \times 10^{12}$ $^{aa}$ \tabularnewline 
CH$_3$SH & 48 & $(1.29 \pm 0.16) \times 10^{14}$ $^a$ & $(7.2 \pm 0.4) \times 10^{16}$ $^f$ & - & $(4.80 \pm 0.18) \times 10^{16}$ $^p$ & $(6.5 \pm 0.2) \times 10^{14}$ $^{v}$ \tabularnewline 
SO & 48 & $(1.2 \pm 0.3) \times 10^{15}$ $^b$ & $(3.9 \pm 0.8) \times 10^{16}$ $^f$ & $(1.80 \pm 0.10) \times 10^{14}$ $^l$ & - & $(3.0 \pm 0.007) \times 10^{15}$ $^{af}$ \tabularnewline  
HC$_3$N & 51 & $(1.5 \pm 0.3) \cdot 10^{14}$ $^a$ & $(2.8 \pm 0.4) \times 10^{16}$ $^f$ & $4 \times 10^{12}$ $^s$ & $(3.3 \pm 0.5) \times 10^{17}$ $^p$ & $(7.1 \pm 1.3) \times 10^{14}$ $^{ag}$ \tabularnewline 
C$_2$H$_3$CN & 53 & $(3.2 \pm 0.6) \times 10^{13}$ $^a$ & $(2.1 \pm 0.4) \times 10^{16}$ $^e$ & - & $(2.2 \pm 0.2) \times 10^{17}$ $^p$ & $(9.0 \pm 1.0) \times 10^{13}$ $^{u}$ \tabularnewline 
Z-HNCHCN & 54 & $< 6 \cdot 10^{13}$ $^a$ & - & - & - & $(7.5 \pm 1.3) \times 10^{13}$ $^{al}$ \tabularnewline 
C$_2$H$_5$CN & 55 & $< 5 \times 10^{12}$ $^a$ & $(5.6 \pm 0.8) \times 10^{16}$ $^e$ & $< 3 \times 10^{12}$ $^i$ & $(6.7 \pm 0.3) \times 10^{17}$ $^p$ & $(4.1 \pm 0.4) \times 10^{13}$ $^{u}$ \tabularnewline 
CH$_3$NCO & 57 & $< 5 \times 10^{12}$ $^a$ & $(1.8 \pm 0.7) \times 10^{17}$ $^d$ & - & $< 6 \times 10^{15}$ $^p$ & $(6.6 \pm 0.04) \times 10^{14}$ $^{u}$ \tabularnewline 
C$_2$H$_5$CHO & 58 & $< 1.9 \times 10^{13}$ $^a$ & $(2.99 \pm 0.15) \times 10^{16}$ $^f$ & - & - & $(7.4 \pm 1.5) \times 10^{13}$ $^{y}$ \tabularnewline 
CH$_3$COCH$_3$ & 58 & $< 9 \times 10^{12}$ $^a$ & $(5.6 \pm 1.3) \times 10^{17}$ $^e$ & - & - & - \tabularnewline 
CH$_3$C(O)NH$_2$ & 59 & $< 4 \times 10^{12}$ $^a$ & $(8 \pm 4) \times 10^{16}$ $^d$ & $< 4 \times 10^{11}$ $^r$ & - & $(1.15 \pm 0.02) \times 10^{14}$ $^{ai}$ \tabularnewline 
N-CH$_3$NHCHO & 59 & $< 5 \times 10^{13}$ $^a$ & $(3.7 \pm 1.6) \times 10^{16}$ $^d$ & - & - & $(4.3 \pm 0.4) \times 10^{13}$ $^{ai}$ \tabularnewline 
OCS & 60 & $(8.3 \pm 0.3) \cdot 10^{14}$ $^a$ & $(1.8 \pm 0.8) \times 10^{18}$ $^f$ & $(6.6 \pm 0.5) \times 10^{13}$ $^l$ & $(3.8 \pm 0.5) \times 10^{17}$ $^p$ & $(3.6 \pm 0.05) \times 10^{15}$ $^{x}$ \tabularnewline 
CH$_3$OCHO & 60 & $(1.3 \pm 0.3) \cdot 10^{14}$ $^a$ & $(2.0 \pm 0.4) \times 10^{18}$ $^c$ & $(5.4 \pm 0.8) \times 10^{13}$ $^j$ & $< 1.2 \times 10^{16}$ $^p$ & $1.9 \times 10^{15}$ $^{w}$ \tabularnewline 
CH$_2$OHCHO & 60 & $< 3 \times 10^{13}$ $^a$ & $(5.0 \pm 0.9) \times 10^{16}$ $^c$ & $(3.4 \pm 0.7) \times 10^{13}$ $^i$ & - & $(9.3 \pm 0.3) \times 10^{13}$ $^{aj}$ \tabularnewline 
CH$_3$COOH & 60 & $< 2 \times 10^{13}$ $^a$ & $(8.4 \pm 1.4) \times 10^{17}$ $^c$ & - & - & $(4.2 \pm 0.2) \times 10^{13}$ $^{ak}$ \tabularnewline 
NH$_2$CH$_2$CH$_2$OH & 61 & $< 3 \times 10^{13}$ $^a$ & - & - & - & $(1.50 \pm 0.07) \times 10^{13}$ $^{am}$ \tabularnewline
aGg’-((CH$_2$OH)$_2$) & 62 & $< 8 \times 10^{13}$ $^a$ & $(1.45 \pm 0.17) \times 10^{17}$ $^e$ & - & - & $5 \times 10^{14}$ $^{w}$ \tabularnewline
gGg’-((CH$_2$OH)$_2$) & 62 & $< 1.1 \times 10^{14}$ $^a$ & $(8.7 \pm 1.9) \times 10^{16}$ $^e$ & - & - & - \tabularnewline 
CH$_3$OCH$_2$OH & 62 & $< 1.4 \times 10^{15}$ $^a$ & $(2.55 \pm 0.15) \times 10^{18}$ $^f$ & - & - & - \tabularnewline 
SO$_2$ & 64 & $(1.6 \pm 0.2) \times 10^{14}$ $^b$ & $(1.0 \pm 0.3) \times 10^{17}$ $^f$ & $(9.3 \pm 0.8) \times 10^{13}$ $^l$ & - & $(3.84 \pm 0.05) \times 10^{14}$ $^{x}$ \tabularnewline 
HOCH$_2$C(O)NH$_2$ & 75 & $< 1.4 \times 10^{13}$ $^a$ & $< 7 \cdot 10^{14}$ $^d$ & - & - & $(7.4 \pm 0.7) \times 10^{12}$ $^{ah}$ \tabularnewline
HC$_5$N & 75 & $(1.0 \pm 0.4) \times 10^{13}$ $^a$ & $< 8 \times 10^{13}$ $^a$ & $(1.2 \pm 0.4) \times 10^{12}$ $^s$ & $(2.2 \pm 0.4) \times 10^{15}$ $^p$ & $(1.3 \pm 0.1) \times 10^{14}$ $^{u}$
    
\end{longtable}
